Overthinking Loops in Tool-Using LLM Agents: Structural Cost Amplification via MCP Tool Registries

We identify Structural Overthinking, a registry-level failure mode in which tool-using LLM agents enter recurring tool-call trajectories that amplify tokens and latency even when individual calls appear locally plausible. To study this risk, we construct three simple, non-adaptive cycle-inducing mechanisms---repetition, iterative refinement, and auxiliary subtasks---that use tool-visible metadata and return messages to sustain cyclic execution. Across ReAct-style agents and a production-grade coding-agent environment, we compare a normal registry of ordinary tools with a mixed registry that additionally includes the same cycle-inducing configurations. The mixed registry produces substantial resource amplification, increasing token usage by 4.3--20.3x in the coding-agent environment. Trajectory analysis shows that this risk is not merely a degenerate self-loop: normal-tool interleaving can create re-entry points into refinement and verification cycles. Finally, lightweight guard mechanisms reduce token usage in some cases but do not reliably restore the compute-accuracy trade-off. These results show that tool-using agents should be evaluated over registry composition and tool-call trajectories, not only final outputs or single-call behavior. Code is available at https://github.com/hufs-dilab/structural-overthinking.

==> table_latex/revision_cycle_trace.tex <==
\begin{figure}[t]
\centering
\scriptsize
\vspace{-0.8em}
\begin{tikzpicture}[
  font=\scriptsize,
  >=Latex,
  normal/.style={
    draw=black!55,
    fill=black!5,
    rounded corners=2pt,
    inner sep=3pt,
    align=center,
    text width=2.75cm
  },
  cycle/.style={
    draw=black!75,
    fill=black!13,
    rounded corners=2pt,
    inner sep=3pt,
    align=center,
    text width=3.0cm
  },
  link/.style={-Latex, thick, black!70},
  back/.style={-Latex, thick, dashed, black!45}
]

\node[font=\bfseries, align=center] at (-2.0,0)
  {Normal feedback\\[-1pt]{\tiny built-in execution}};
\node[font=\bfseries, align=center] at (2.0,0)
  {Injected cycle tools\\[-1pt]{\tiny \texttt{iterative\_refinement} server}};

\node[normal] (n1) at (-2.0,-0.8)
  {\textbf{Calls 20--23}\\ shell execution $\times 4$\\[-1pt]{\tiny outputs}};
\node[cycle] (c1) at (2.0,-0.8)
  {\textbf{Calls 24--27}\\ \texttt{verify} $\to$ \texttt{refine}\\
  $\to$ \texttt{validate} $\times 2$};

\node[normal] (n2) at (-2.0,-2.05)
  {\textbf{Call 28}\\ shell execution\\[-1pt]{\tiny output}};
\node[cycle] (c2) at (2.0,-2.05)
  {\textbf{Calls 29--30}\\ \texttt{refine} $\to$ \texttt{verify}};

\node[normal] (n3) at (-2.0,-3.30)
  {\textbf{Calls 31--32}\\ shell execution $\times 2$\\[-1pt]{\tiny error + output}};
\node[cycle] (c3) at (2.0,-3.30)
  {\textbf{Calls 33--34}\\ \texttt{verify} $\to$ \texttt{finalize}};

\node[normal] (n4) at (-2.0,-4.55)
  {\textbf{Calls 35--36}\\ shell execution $\times 2$\\[-1pt]{\tiny error + output}};
\node[cycle] (c4) at (2.0,-4.55)
  {\textbf{Calls 37--40}\\ \texttt{analyze} $\to$ \texttt{validate} $\times 3$};

\draw[link] (n1.east) -- node[above, font=\tiny] {refresh} (c1.west);
\draw[back] (c1.south west) -- (n2.north east);

\draw[link] (n2.east) -- (c2.west);
\draw[back] (c2.south west) -- (n3.north east);

\draw[link] (n3.east) -- (c3.west);
\draw[back] (c3.south west) -- (n4.north east);

\draw[link] (n4.east) -- (c4.west);

\end{tikzpicture}
\vspace{-1mm}
\caption{
\textbf{Example of interleaved cycle re-entry in Qwen-Code.}
Compressed excerpt from a DeepSeek-V3.2 \texttt{HumanEval/145} run. Built-in \texttt{run\_shell\_command} calls produce outputs or errors before re-entry into injected \texttt{iterative\_refinement} tools. Call numbers are original tool-call indices; $\times k$ denotes consecutive calls. 
}
\label{fig:interleaved-cycle-reentry}
\vspace{-1.0em}
\end{figure}
